Optimal Preconditioning for Online Quadratic Cone Programming

First-order conic optimization solvers are sensitive to problem conditioning and typically perform poorly in the face of ill-conditioned problem data. To mitigate this, we propose an approach to preconditioning--the hypersphere preconditioner--for a class of quadratic cone programs (QCPs), i.e., conic optimization problems with a quadratic objective function, wherein the objective function is strongly convex and possesses a certain structure. This approach lends itself to factorization-free, customizable, first-order conic optimization for online applications wherein the solver is called repeatedly to solve problems of the same size/structure, but with changing problem data. We demonstrate the efficacy of our approach on numerical convex and nonconvex trajectory optimization examples, using a first-order conic optimizer under the hood.

==> figures/min_max.tex <==
\begin{tikzpicture}

\footnotesize

    % Define the functions
    \def\fA{0.0125 * (\x + 1.125)^3 + 1}  % f(x) (strictly increasing)
    \def\fB{3 - 0.5 * \x}  % g(x) (strictly decreasing)
    
    % Draw the axes
    \draw[line width = 1,line cap=round,->] (-0.5,0) -- (5.5,0) node[right] {$x$};
    \draw[line width = 1,line cap=round,->] (0,-0.5) -- (0,4);
  
    % Plot the functions
    \draw[line width = 2,line cap=round,domain=-0.5:4.5,smooth,variable=\x,darts!75] plot ({\x},{\fA}) node[right] {$f(x)$};
    \draw[line width = 2,line cap=round,domain=-0.5:4.5,smooth,variable=\x,bricks!75] plot ({\x},{\fB}) node[right] {$g(x)$};

    \tikzmath{\xxx = 2.65246; \yyy = 1.67377;} % Solve 0.0125 * (x + 1.125)^3 + 1 = 3 - 0.5 * x
  
    % Intersection point
    \coordinate (I) at (\xxx, \yyy);
  
    \draw[very thick,line cap=round,dashed,darkgray!75] (I) -- (\xxx, 0) node[below] {{\color{black}{$x^\star$}}};
    \draw[very thick,line cap=round,dashed,darkgray!75] (I) -- (0, \yyy) node[left] {{\color{black}{$f(x^\star) = g(x^\star)$}}};

    \draw[line width = 2.375,draw opacity=0.75,line cap=round,domain=-0.475:\xxx,smooth,variable=\x,white] plot ({\x},{\fB+0.065});
    \draw[line width = 2.375,draw opacity=0.75,line cap=round,domain=\xxx:4.475,smooth,variable=\x,white] plot ({\x},{\fA+0.065});
    
    \draw[line width = 1.375,line cap=round,domain=-0.475:\xxx,smooth,variable=\x,steve!87.5] plot ({\x},{\fB+0.065});
    \draw[line width = 1.375,line cap=round,domain=\xxx:4.475,smooth,variable=\x,steve!87.5] plot ({\x},{\fA+0.065});
    
    \node[left, steve!87.5] at (3.55, 2.775) {$\max\{f(x),\,g(x)\}$};
    \node[draw=white, draw opacity=0.75, minimum size=4.25pt, inner sep=0pt] at (\xxx, \yyy) {};
    \node[fill=steve!87.5, minimum size=4pt, inner sep=0pt] at (\xxx, \yyy) {};
    \fill[draw=white, draw opacity=0.75] (\xxx, \yyy) circle (1.25pt);
    \fill[darkgray!87.5] (\xxx, \yyy) circle (1.125pt);
    \draw[line width = 1,darkgray!87.5,line cap=round,->] (\xxx, \yyy) -- (\xxx + 0.75, \yyy) node[right] {{\color{black}{$\underset{x}{\min}\!\;\max\{f(x),\,g(x)\}$}}};
  
  \end{tikzpicture}
